Balanced truncation model reduction for symmetric second order systems -- A passivity-based approach

We introduce a model reduction approach for linear time-invariant second order systems based on positive real balanced truncation. Our method guarantees asymptotic stability and passivity of the reduced order model as well as the positive definiteness of the mass and stiffness matrices. Moreover, we receive an a priori gap metric error bound. Finally, we show that our method based on positive real balanced truncation preserves the structure of overdamped second order systems.

==> errorabs.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=1.4in,
scale only axis,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\omega$},
ymode=log,
ymin=0.1,
ymax=10000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\big\|\mathbf{G}(\mathrm{i}\omega)- \widetilde{\mathbf{G}}(\mathrm{i}\omega)\big\|_2$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width = 1pt]
  table[row sep=crcr]{%
0.0001	1.02101146048168\\
0.000104737089795945	1.11839687154114\\
0.000109698579789238	1.22491009373388\\
0.000114895100018731	1.34137673391497\\
0.000120337784077759	1.46869177636815\\
0.000126038292967973	1.6078245502867\\
0.000132008840083142	1.75982393451838\\
0.000138262217376466	1.92582380192347\\
0.000144811822767453	2.1070487082628\\
0.000151671688847092	2.30481983507549\\
0.000158856512942805	2.52056120301803\\
0.000166381688607613	2.75580618236184\\
0.000174263338600965	3.01220434157995\\
0.000182518349431904	3.29152869414481\\
0.00019116440753857	3.59568342841369\\
0.000200220037181558	3.92671223730317\\
0.000209704640132323	4.28680740339141\\
0.000219638537241655	4.67831984269097\\
0.000230043011977292	5.10377036640513\\
0.000240940356023952	5.56586248528444\\
0.000252353917043477	6.06749715505791\\
0.000264308148697411	6.61178994385786\\
0.000276828663039207	7.20209119196478\\
0.000289942285388288	7.84200982965227\\
0.000303677111803546	8.53544161866082\\
0.000318062569279412	9.28660268539438\\
0.000333129478793467	10.1000693179013\\
0.000348910121340677	10.9808251039754\\
0.000365438307095725	11.9343165946861\\
0.000382749447851631	12.9665187895972\\
0.000400880632889846	14.0840118612723\\
0.000419870708444391	15.2940706755598\\
0.000439760360930272	16.6047688323304\\
0.00046059220411451	18.0250991620583\\
0.000482410870416537	19.565112887962\\
0.000505263106533568	21.2360800213925\\
0.000529197873595844	23.0506740293374\\
0.000554266452066311	25.0231844285779\\
0.00058052255160949	27.1697617596776\\
0.000608022426164942	29.5087004217\\
0.000636824994471859	32.0607661630883\\
0.000666991966303012	34.8495766930272\\
0.000698587974678525	37.9020459933181\\
0.000731680714342719	41.2489055859232\\
0.000766341086800746	44.925319397483\\
0.000802643352225717	48.9716131577176\\
0.000840665288561833	53.4341447356174\\
0.000880488358164347	58.3663488093555\\
0.000922197882333432	63.8299982482775\\
0.000965883224115871	69.8967361932556\\
0.00101163797976621	76.6499478963945\\
0.00105956017927762	84.1870610675293\\
0.00110975249641207	92.6223893048346\\
0.00116232246867985	102.090667228244\\
0.00121738272773966	112.751470957515\\
0.00127505124071301	124.794777266332\\
0.0013354515629299	138.447993943535\\
0.00139871310264724	153.984898799695\\
0.00146497139830728	171.737062961775\\
0.00153436840893001	192.108514088268\\
0.00160705281826164	215.594624481626\\
0.00168318035333096	242.80648956529\\
0.00176291411809595	274.502378102825\\
0.00184642494289554	311.628126923664\\
0.00193389175045523	355.368456704201\\
0.00202550193923067	407.210708371615\\
0.00212145178491063	469.020551184657\\
0.00222194686093952	543.123858379789\\
0.00232720247896041	632.376144727646\\
0.00243744415012222	740.172719121058\\
0.00255290806823952	870.294629490432\\
0.00267384161583995	1026.37658630908\\
0.00280050389418363	1210.61055919169\\
0.00293316627839004	1421.12626245535\\
0.00307211299886176	1647.64768210012\\
0.00321764175025074	1866.36683293259\\
0.00337006432927193	2038.36547807572\\
0.00352970730273065	2119.03256363223\\
0.00369691270719502	2080.14494525917\\
0.00387203878181256	1929.09967409918\\
0.00405546073584083	1704.97129474954\\
0.0042475715525369	1455.20758421872\\
0.00444878283112759	1215.590163266\\
0.00465952566866468	1004.79738638234\\
0.00488025158365443	828.506714177448\\
0.00511143348344017	685.298579459653\\
0.00535356667741072	570.892302367115\\
0.00560716993820546	480.41888318926\\
0.00587278661318948	409.395725984584\\
0.0061509857885805	354.023174062661\\
0.00644236350872137	311.182354199978\\
0.00674754405311069	278.330586907209\\
0.00706718127392749	253.386616052934\\
0.00740195999691564	234.645560739328\\
0.00775259748862946	220.743983015758\\
0.00811984499318401	210.705869017833\\
0.00850448934180268	204.166934044019\\
0.00890735463861044	202.110902958402\\
0.00932930402628469	209.086659926452\\
0.0097712415353465	238.320993158078\\
0.0102341140210545	311.025769298515\\
0.0107189131920513	390.526320041179\\
0.0112266777351081	331.716750462105\\
0.0117584955405216	245.080140032174\\
0.0123155060329283	227.324714030202\\
0.0128989026125331	227.896000527759\\
0.0135099352119803	227.694700523544\\
0.0141499129743458	225.00237785968\\
0.0148202070579886	224.928702146476\\
0.0155222535742705	252.828846104085\\
0.0162575566644379	393.312137008356\\
0.017027691722259	834.012187812838\\
0.0178343087693191	1835.10516239159\\
0.0186791359902078	2883.34681233578\\
0.0195639834351706	6182.4238350924\\
0.0204907468981585	6173.04731729354\\
0.021461411978584	3298.76995061098\\
0.0224780583354873	2053.00883346569\\
0.0235428641432242	1621.82995879734\\
0.024658110758226	1654.37499754275\\
0.0258261876068267	1208.83561281027\\
0.0270495973046313	516.885721039166\\
0.0283309610183932	249.435828309472\\
0.0296730240818887	105.467972480287\\
0.0310786618778201	34.4269700364062\\
0.0325508859983506	149.803416799237\\
0.0340928506974681	113.045382286138\\
0.0357078596490046	93.7452655529113\\
0.037399373024788	32.6246726560988\\
0.0391710149080926	70.7053473733673\\
0.0410265810582719	51.9477420185144\\
0.0429700470432084	50.3153378418311\\
0.045005576757005	5.33912704908646\\
0.0471375313411672	50.0029116359819\\
0.04937047852839	42.0067590761056\\
0.0517092024289676	17.280130992059\\
0.0541587137807947	139.553106312187\\
0.0567242606849198	259.293802293052\\
0.0594113398496503	1568.53907434774\\
0.0622257083673023	238.763202369674\\
0.0651733960488243	82.6484159358204\\
0.0682607183427239	71.521871053227\\
0.0714942898659758	22.6168717127788\\
0.0748810385759002	8.19931464299111\\
0.0784282206133768	17.235145789978\\
0.0821434358491943	7.71952647580891\\
0.086034644166845	15.0892744065632\\
0.0901101825166502	18.076323568154\\
0.0943787827777538	24.7081268549566\\
0.0988495904662559	436.184897700112\\
0.103532184329566	62.2839397515985\\
0.108436596868961	7.81554067474492\\
0.113573335834311	7.80486812970209\\
0.118953406737032	7.15906464627012\\
0.124588336429501	1.87775401649177\\
0.13049019780144	2.14181951460328\\
0.136671635646201	68.1409429112677\\
0.143145893752348	18.1431480386682\\
0.149926843278605	3.30320646154375\\
0.157029012472938	3.0912528555238\\
0.164467617799466	3.88662192669682\\
0.172258596539879	6.27506923484162\\
0.180418640939207	31.6822319904211\\
0.188965233969121	1.19301059513438\\
0.197916686785356	2.15523852323635\\
0.207292177959537	2.20914512422199\\
0.21711179456945	72.2265444780631\\
0.227396575235793	4.56783564707026\\
0.238168555197616	0.848255557016825\\
0.249450813523032	0.858817139273358\\
0.261267522556333	5.29014590352296\\
0.273643999707467	1.22250078607154\\
0.286606761694825	1.40141071165608\\
0.300183581357559	7.66980421974604\\
0.31440354715915	0.903933518668502\\
0.329297125509715	1.6252498985977\\
0.344896226040576	3.48667640932117\\
0.361234269970943	1.16973022838936\\
0.378346261713193	7.6071647020214\\
0.396268863870148	0.690295821239438\\
0.415040475785048	19.9485531041687\\
0.434701315812503	1.92645419889013\\
0.455293507486695	14.5765263873917\\
0.476861169771447	0.272708169374685\\
0.499450511585514	1.64693478783878\\
0.523109930805626	0.894026729414142\\
0.547890117959394	0.454153591660581\\
0.573844164830239	11.9874771045853\\
0.601027678207038	0.486151890153652\\
0.629498899022189	0.183422917475906\\
0.659318827133355	1.39737727976444\\
0.690551352016233	3.95841372449192\\
0.723263389648353	0.411828418603738\\
0.757525025877191	0.635724623021809\\
0.793409666579749	0.62128135486955\\
0.83099419493534	0.546967461403733\\
0.870359136148517	0.235332778554203\\
0.911588829975082	0.184162198432043\\
0.954771611420806	0.295741779737692\\
1	0.70952105639393\\
};
\end{axis}
\end{tikzpicture}%


==> errorrel.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=1.4in,
scale only axis,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\omega$},
ymode=log,
ymin=0.0001,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\big\|\mathbf{G}(\mathrm{i}\omega)- \widetilde{\mathbf{G}}(\mathrm{i}\omega)\big\|_2/{\|\mathbf{G}(\mathrm{i}\omega)\|}_2$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width = 1pt]
  table[row sep=crcr]{%
0.0001	0.000845979993547445\\
0.000104737089795945	0.000884712080823854\\
0.000109698579789238	0.000925091175166285\\
0.000114895100018731	0.000967170319312734\\
0.000120337784077759	0.00101100205704419\\
0.000126038292967973	0.00105663812111972\\
0.000132008840083142	0.0011041290969489\\
0.000138262217376466	0.00115352406552584\\
0.000144811822767453	0.00120487023078312\\
0.000151671688847092	0.00125821253850385\\
0.000158856512942805	0.00131359329618346\\
0.000166381688607613	0.00137105180577635\\
0.000174263338600965	0.00143062402405953\\
0.000182518349431904	0.00149234226836854\\
0.00019116440753857	0.00155623498846106\\
0.000200220037181558	0.00162232662839777\\
0.000209704640132323	0.00169063760502527\\
0.000219638537241655	0.00176118443208412\\
0.000230043011977292	0.0018339800205642\\
0.000240940356023952	0.00190903418666077\\
0.000252353917043477	0.00198635439805132\\
0.000264308148697411	0.00206594678719004\\
0.000276828663039207	0.0021478174564514\\
0.000289942285388288	0.00223197409429764\\
0.000303677111803546	0.00231842791412972\\
0.000318062569279412	0.00240719591829829\\
0.000333129478793467	0.00249830347919242\\
0.000348910121340677	0.002591787218032\\
0.000365438307095725	0.00268769815056879\\
0.000382749447851631	0.0027861050583926\\
0.000400880632889846	0.0028870980357555\\
0.000419870708444391	0.00299079215584002\\
0.000439760360930272	0.00309733119823007\\
0.00046059220411451	0.00320689138141898\\
0.000482410870416537	0.00331968505150909\\
0.000505263106533568	0.00343596429045326\\
0.000529197873595844	0.00355602442460323\\
0.000554266452066311	0.00368020743630812\\
0.00058052255160949	0.00380890530721257\\
0.000608022426164942	0.00394256335095111\\
0.000636824994471859	0.00408168362450507\\
0.000666991966303012	0.00422682854051226\\
0.000698587974678525	0.00437862483735891\\
0.000731680714342719	0.00453776809952791\\
0.000766341086800746	0.00470502805804063\\
0.000802643352225717	0.00488125494089178\\
0.000840665288561833	0.00506738718759603\\
0.000880488358164347	0.00526446089289437\\
0.000922197882333432	0.00547362140485399\\
0.000965883224115871	0.00569613757634695\\
0.00101163797976621	0.00593341926029057\\
0.00105956017927762	0.00618703875412606\\
0.00110975249641207	0.00645875704399408\\
0.00116232246867985	0.00675055588162005\\
0.00121738272773966	0.00706467695514847\\
0.00127505124071301	0.00740366969681008\\
0.0013354515629299	0.00777044961133895\\
0.00139871310264724	0.00816836940867588\\
0.00146497139830728	0.00860130566734335\\
0.00153436840893001	0.00907376419412998\\
0.00160705281826164	0.00959100757009589\\
0.00168318035333096	0.0101592083442064\\
0.00176291411809595	0.01078563046692\\
0.00184642494289554	0.0114788388784663\\
0.00193389175045523	0.0122489307865918\\
0.00202550193923067	0.0131077684297707\\
0.00212145178491063	0.0140691650552414\\
0.00222194686093952	0.0151489204140597\\
0.00232720247896041	0.0163644957253085\\
0.00243744415012222	0.0177339209245846\\
0.00255290806823952	0.0192731809945828\\
0.00267384161583995	0.020990780985271\\
0.00280050389418363	0.0228775148059943\\
0.00293316627839004	0.0248892435164366\\
0.00307211299886176	0.0269226416249205\\
0.00321764175025074	0.0287922319326019\\
0.00337006432927193	0.0302335366902661\\
0.00352970730273065	0.0309670862200156\\
0.00369691270719502	0.0308222496759749\\
0.00387203878181256	0.0298380177205607\\
0.00405546073584083	0.0282436232937525\\
0.0042475715525369	0.0263385810651676\\
0.00444878283112759	0.0243805698467648\\
0.00465952566866468	0.0225421111896046\\
0.00488025158365443	0.0209201780888473\\
0.00511143348344017	0.019563395322892\\
0.00535356667741072	0.0184968794711037\\
0.00560716993820546	0.0177397966038387\\
0.00587278661318948	0.0173171023666432\\
0.0061509857885805	0.0172682218109505\\
0.00644236350872137	0.0176549612640837\\
0.00674754405311069	0.0185693945900527\\
0.00706718127392749	0.0201365674294813\\
0.00740195999691564	0.0224820755405772\\
0.00775259748862946	0.0255456777523946\\
0.00811984499318401	0.0284653128589271\\
0.00850448934180268	0.0289771424882816\\
0.00890735463861044	0.025879885258736\\
0.00932930402628469	0.0217395221568069\\
0.0097712415353465	0.0195104391523682\\
0.0102341140210545	0.0206158983063629\\
0.0107189131920513	0.0234433579252034\\
0.0112266777351081	0.0210441314380375\\
0.0117584955405216	0.015603414181431\\
0.0123155060329283	0.0124824572621668\\
0.0128989026125331	0.0102143805253957\\
0.0135099352119803	0.00828005607818012\\
0.0141499129743458	0.00664143837902487\\
0.0148202070579886	0.00536502379590882\\
0.0155222535742705	0.00481195051693927\\
0.0162575566644379	0.0058345460237532\\
0.017027691722259	0.00928013429206434\\
0.0178343087693191	0.0144823677062835\\
0.0186791359902078	0.0148690167812608\\
0.0195639834351706	0.0209200333265934\\
0.0204907468981585	0.0238808752432881\\
0.021461411978584	0.0195207825180396\\
0.0224780583354873	0.0172202024076958\\
0.0235428641432242	0.0178086039462891\\
0.024658110758226	0.0224998179283616\\
0.0258261876068267	0.0193017332713318\\
0.0270495973046313	0.00960837829172625\\
0.0283309610183932	0.00531999248236858\\
0.0296730240818887	0.00254579505513301\\
0.0310786618778201	0.00093185169071272\\
0.0325508859983506	0.0044428795728779\\
0.0340928506974681	0.00365220740088766\\
0.0357078596490046	0.00333633008599885\\
0.037399373024788	0.00127443990522466\\
0.0391710149080926	0.00302013806433621\\
0.0410265810582719	0.00236593031456261\\
0.0429700470432084	0.00251493456107953\\
0.045005576757005	0.000293887304623887\\
0.0471375313411672	0.00300339003554999\\
0.04937047852839	0.00281399494830445\\
0.0517092024289676	0.0013547115823877\\
0.0541587137807947	0.0139204415109279\\
0.0567242606849198	0.0418689872165255\\
0.0594113398496503	0.042735583713135\\
0.0622257083673023	0.0096884206950146\\
0.0651733960488243	0.00446571865808644\\
0.0682607183427239	0.0045342543089391\\
0.0714942898659758	0.0015964133052643\\
0.0748810385759002	0.000640081183198567\\
0.0784282206133768	0.00145567624714152\\
0.0821434358491943	0.000714458029120311\\
0.086034644166845	0.00151874517647231\\
0.0901101825166502	0.002047070864437\\
0.0943787827777538	0.00346239559469766\\
0.0988495904662559	0.0320823961755038\\
0.103532184329566	0.005605405393643\\
0.108436596868961	0.000837094063199951\\
0.113573335834311	0.000924901818853074\\
0.118953406737032	0.000929104474669729\\
0.124588336429501	0.00026580068100379\\
0.13049019780144	0.000339024402607586\\
0.136671635646201	0.0153497712325274\\
0.143145893752348	0.00238542121290885\\
0.149926843278605	0.000510153924390784\\
0.157029012472938	0.000523376559879175\\
0.164467617799466	0.000717474352998991\\
0.172258596539879	0.00132300741124548\\
0.180418640939207	0.00490407165242296\\
0.188965233969121	0.000234428948052688\\
0.197916686785356	0.000464330624313674\\
0.207292177959537	0.000520542240518604\\
0.21711179456945	0.0202011162847141\\
0.227396575235793	0.00107830476935922\\
0.238168555197616	0.00022029624941868\\
0.249450813523032	0.000246226834681076\\
0.261267522556333	0.00134969105012766\\
0.273643999707467	0.000360199068759436\\
0.286606761694825	0.000451592266151072\\
0.300183581357559	0.00224421059764928\\
0.31440354715915	0.000307242341340314\\
0.329297125509715	0.000610469833785325\\
0.344896226040576	0.0012620037699512\\
0.361234269970943	0.000464723999079335\\
0.378346261713193	0.00282121245791905\\
0.396268863870148	0.000297718306556749\\
0.415040475785048	0.00959459422879285\\
0.434701315812503	0.000910135217755501\\
0.455293507486695	0.00705477083145203\\
0.476861169771447	0.000141909678406579\\
0.499450511585514	0.0008556904239802\\
0.523109930805626	0.000516777328585308\\
0.547890117959394	0.000268125159956625\\
0.573844164830239	0.00737933606034987\\
0.601027678207038	0.000321650832627803\\
0.629498899022189	0.00012508612235855\\
0.659318827133355	0.000979458000309029\\
0.690551352016233	0.00309232420029029\\
0.723263389648353	0.00032962214949328\\
0.757525025877191	0.000527886672611568\\
0.793409666579749	0.00053804552715206\\
0.83099419493534	0.000495258406617371\\
0.870359136148517	0.000223191532532736\\
0.911588829975082	0.000183243349394674\\
0.954771611420806	0.000309321163229072\\
1	0.000783248687108288\\
};

\end{axis}
\end{tikzpicture}%


==> systems.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=1.4in,
scale only axis,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\omega$},
ymode=log,
ymin=100,
ymax=1000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={${\|\mathbf{G}(\mathrm{i}\omega)\|}_2$, $\big\|\widetilde{\mathbf{G}}(\mathrm{i}\omega)\big\|_2$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width = 1pt]
  table[row sep=crcr]{%
0.0001	1206.89787970076\\
0.000104737089795945	1264.13654315613\\
0.000109698579789238	1324.09661514034\\
0.000114895100018731	1386.90849701441\\
0.000120337784077759	1452.70898920036\\
0.000126038292967973	1521.64162748821\\
0.000132008840083142	1593.85704025137\\
0.000138262217376466	1669.51332831152\\
0.000144811822767453	1748.77646939065\\
0.000151671688847092	1831.8207493117\\
0.000158856512942805	1918.82922236382\\
0.000166381688607613	2009.99420353879\\
0.000174263338600965	2105.51779567671\\
0.000182518349431904	2205.61245493848\\
0.00019116440753857	2310.50159845681\\
0.000200220037181558	2420.42025851554\\
0.000209704640132323	2535.61578817912\\
0.000219638537241655	2656.34862395123\\
0.000230043011977292	2782.89311179901\\
0.000240940356023952	2915.53840375174\\
0.000252353917043477	3054.58943329062\\
0.000264308148697411	3200.36797891138\\
0.000276828663039207	3353.21382659026\\
0.000289942285388288	3513.48604344801\\
0.000303677111803546	3681.56437672328\\
0.000318062569279412	3857.8507942799\\
0.000333129478793467	4042.77118533501\\
0.000348910121340677	4236.77724296879\\
0.000365438307095725	4440.34855333755\\
0.000382749447851631	4653.99492044927\\
0.000400880632889846	4878.25895998255\\
0.000419870708444391	5113.7190010665\\
0.000439760360930272	5360.99234134824\\
0.00046059220411451	5620.73890824534\\
0.000482410870416537	5893.66538824758\\
0.000505263106533568	6180.52989677349\\
0.000529197873595844	6482.14727375199\\
0.000554266452066311	6799.39510520648\\
0.00058052255160949	7133.22058918836\\
0.000608022426164942	7484.64838607636\\
0.000636824994471859	7854.78961931448\\
0.000666991966303012	8244.85222407523\\
0.000698587974678525	8656.15287930897\\
0.000731680714342719	9090.13080466023\\
0.000766341086800746	9548.36375963967\\
0.000802643352225717	10032.5866505081\\
0.000840665288561833	10544.7132333629\\
0.000880488358164347	11086.8615033563\\
0.000922197882333432	11661.3834840081\\
0.000965883224115871	12270.9002822368\\
0.00101163797976621	12918.3434599632\\
0.00105956017927762	13607.0039987039\\
0.00110975249641207	14340.5904067816\\
0.00116232246867985	15123.2978466572\\
0.00121738272773966	15959.8905474858\\
0.00127505124071301	16855.8002148719\\
0.0013354515629299	17817.2436433416\\
0.00139871310264724	18851.3632397847\\
0.00146497139830728	19966.3945921386\\
0.00153436840893001	21171.8653888479\\
0.00160705281826164	22478.8295604974\\
0.00168318035333096	23900.1388040003\\
0.00176291411809595	25450.7493970552\\
0.00184642494289554	27148.0530585948\\
0.00193389175045523	29012.2021991668\\
0.00202550193923067	31066.3642368557\\
0.00212145178491063	33336.7722493188\\
0.00222194686093952	35852.3144577164\\
0.00232720247896041	38643.1794381324\\
0.00243744415012222	41737.6801367684\\
0.00255290806823952	45155.7337491435\\
0.00267384161583995	48896.5411543892\\
0.00280050389418363	52917.0484407027\\
0.00293316627839004	57098.0094881893\\
0.00307211299886176	61199.3319620985\\
0.00321764175025074	64821.8879766411\\
0.00337006432927193	67420.6758857948\\
0.00352970730273065	68428.5421165198\\
0.00369691270719502	67488.4204471481\\
0.00387203878181256	64652.4072800549\\
0.00405546073584083	60366.5923814627\\
0.0042475715525369	55250.0372217548\\
0.00444878283112759	49858.9725714433\\
0.00465952566866468	44574.2361010848\\
0.00488025158365443	39603.2342869553\\
0.00511143348344017	35029.6340767472\\
0.00535356667741072	30864.2494675373\\
0.00560716993820546	27081.4200364226\\
0.00587278661318948	23641.121783352\\
0.0061509857885805	20501.4261421035\\
0.00644236350872137	17625.7738289707\\
0.00674754405311069	14988.6731932718\\
0.00706718127392749	12583.406627783\\
0.00740195999691564	10437.0061525602\\
0.00775259748862946	8641.14803119937\\
0.00811984499318401	7402.19754696119\\
0.00850448934180268	7045.7925285968\\
0.00890735463861044	7809.57492422334\\
0.00932930402628469	9617.81305119372\\
0.0097712415353465	12215.0501737502\\
0.0102341140210545	15086.6949708672\\
0.0107189131920513	16658.2927790107\\
0.0112266777351081	15762.9100273782\\
0.0117584955405216	15706.8278251458\\
0.0123155060329283	18211.5355378947\\
0.0128989026125331	22311.2894571675\\
0.0135099352119803	27499.1737222134\\
0.0141499129743458	33878.5613927079\\
0.0148202070579886	41925.0148187597\\
0.0155222535742705	52541.863266063\\
0.0162575566644379	67410.9237303351\\
0.017027691722259	89870.7024666681\\
0.0178343087693191	126713.06236724\\
0.0186791359902078	193916.440794499\\
0.0195639834351706	295526.481175981\\
0.0204907468981585	258493.344754126\\
0.021461411978584	168987.587847081\\
0.0224780583354873	119220.94670317\\
0.0235428641432242	91070.0223155499\\
0.024658110758226	73528.3726655125\\
0.0258261876068267	62628.3451240988\\
0.0270495973046313	53795.313355247\\
0.0283309610183932	46886.5001475373\\
0.0296730240818887	41428.3043985159\\
0.0310786618778201	36944.6880651952\\
0.0325508859983506	33717.6406296786\\
0.0340928506974681	30952.6184790773\\
0.0357078596490046	28098.3185525677\\
0.037399373024788	25599.2240374391\\
0.0391710149080926	23411.2963934672\\
0.0410265810582719	21956.5816029193\\
0.0429700470432084	20006.6191067148\\
0.045005576757005	18167.2599159035\\
0.0471375313411672	16648.823843762\\
0.04937047852839	14927.8018787547\\
0.0517092024289676	12755.5792810176\\
0.0541587137807947	10025.0488608881\\
0.0567242606849198	6192.980043967\\
0.0594113398496503	36703.3497161674\\
0.0622257083673023	24644.1819452097\\
0.0651733960488243	18507.3047058534\\
0.0682607183427239	15773.6787970239\\
0.0714942898659758	14167.3034409058\\
0.0748810385759002	12809.804222049\\
0.0784282206133768	11839.9581114429\\
0.0821434358491943	10804.730524638\\
0.086034644166845	9935.35626668595\\
0.0901101825166502	8830.33600945979\\
0.0943787827777538	7136.13629037504\\
0.0988495904662559	13595.7705688192\\
0.103532184329566	11111.4068256747\\
0.108436596868961	9336.51427997056\\
0.113573335834311	8438.59096242294\\
0.118953406737032	7705.33867982389\\
0.124588336429501	7064.5192081543\\
0.13049019780144	6317.59689901259\\
0.136671635646201	4439.21553481343\\
0.143145893752348	7605.84669092633\\
0.149926843278605	6474.92120243586\\
0.157029012472938	5906.36473333355\\
0.164467617799466	5417.0883049004\\
0.172258596539879	4743.03407638076\\
0.180418640939207	6460.39337022488\\
0.188965233969121	5089.00715992742\\
0.197916686785356	4641.60322490468\\
0.207292177959537	4243.93056367736\\
0.21711179456945	3575.3739278614\\
0.227396575235793	4236.12672119097\\
0.238168555197616	3850.52200959032\\
0.249450813523032	3487.9104074328\\
0.261267522556333	3919.52358506237\\
0.273643999707467	3393.95876364135\\
0.286606761694825	3103.26552666706\\
0.300183581357559	3417.59558028103\\
0.31440354715915	2942.08641532018\\
0.329297125509715	2662.29354613651\\
0.344896226040576	2762.8098206521\\
0.361234269970943	2517.04286997597\\
0.378346261713193	2696.4168120938\\
0.396268863870148	2318.6206761117\\
0.415040475785048	2079.1450506895\\
0.434701315812503	2116.66811843737\\
0.455293507486695	2066.19417350961\\
0.476861169771447	1921.70239857328\\
0.499450511585514	1924.6853087103\\
0.523109930805626	1730.00377524603\\
0.547890117959394	1693.81191878469\\
0.573844164830239	1624.4655354559\\
0.601027678207038	1511.4274263863\\
0.629498899022189	1466.37303976965\\
0.659318827133355	1426.6842267086\\
0.690551352016233	1280.07720669143\\
0.723263389648353	1249.39546458523\\
0.757525025877191	1204.28238863608\\
0.793409666579749	1154.70034321829\\
0.83099419493534	1104.40823233983\\
0.870359136148517	1054.39832722904\\
0.911588829975082	1005.01436499826\\
0.954771611420806	956.099403773017\\
1	905.869448710401\\
};
\addlegendentry{$\|{\mathbf{G}}(\mathrm{i}\omega)\|_2$}

\addplot [color=red, dashed, line width = 1pt]
  table[row sep=crcr]{%
0.0001	1206.5239718091\\
0.000104737089795945	1263.70896153428\\
0.000109698579789238	1323.60786729254\\
0.000114895100018731	1386.35009659562\\
0.000120337784077759	1452.0713367289\\
0.000126038292967973	1520.91387971562\\
0.000132008840083142	1593.02696781945\\
0.000138262217376466	1668.56716150306\\
0.000144811822767453	1747.69873201132\\
0.000151671688847092	1830.59408103249\\
0.000158856512942805	1917.43419021284\\
0.000166381688607613	2008.409103663\\
0.000174263338600965	2103.71844700053\\
0.000182518349431904	2203.57198692647\\
0.00019116440753857	2308.19023583723\\
0.000200220037181558	2417.80510652952\\
0.000209704640132323	2532.66062267049\\
0.000219638537241655	2653.01369138196\\
0.000230043011977292	2779.13494503333\\
0.000240940356023952	2911.30966016358\\
0.000252353917043477	3049.83876237138\\
0.000264308148697411	3195.03992704472\\
0.000276828663039207	3347.24878697478\\
0.000289942285388288	3506.82025925078\\
0.000303677111803546	3674.13000541042\\
0.000318062569279412	3849.57604068783\\
0.000333129478793467	4033.58051043129\\
0.000348910121340677	4226.591654449\\
0.000365438307095725	4429.08598328854\\
0.000382749447851631	4641.57069438761\\
0.000400880632889846	4864.58636078851\\
0.000419870708444391	5098.70993084422\\
0.000439760360930272	5344.55808423566\\
0.00046059220411451	5602.79099787055\\
0.000482410870416537	5874.11658507838\\
0.000505263106533568	6159.29528323289\\
0.000529197873595844	6459.14547886305\\
0.000554266452066311	6774.5496758759\\
0.00058052255160949	7106.46153223832\\
0.000608022426164942	7455.9139140162\\
0.000636824994471859	7824.02814389233\\
0.000666991966303012	8212.02465524439\\
0.000698587974678525	8621.23530390872\\
0.000731680714342719	9053.11763957286\\
0.000766341086800746	9509.27149945604\\
0.000802643352225717	9991.45836120162\\
0.000840665288561833	10501.6239830371\\
0.000880488358164347	11041.9249713714\\
0.000922197882333432	11614.7600542016\\
0.000965883224115871	12222.8070092648\\
0.00101163797976621	12869.0664064076\\
0.00105956017927762	13556.9135832422\\
0.00110975249641207	14290.1605922783\\
0.00116232246867985	15073.1302477737\\
0.00121738272773966	15910.7448725955\\
0.00127505124071301	16808.632907285\\
0.0013354515629299	17773.2571939031\\
0.00139871310264724	18812.0694637205\\
0.00146497139830728	19933.6962739712\\
0.00153436840893001	21148.1622003757\\
0.00160705281826164	22467.156173396\\
0.00168318035333096	23904.3457927847\\
0.00176291411809595	25475.7409860439\\
0.00184642494289554	27200.1000235321\\
0.00193389175045523	29099.3529575333\\
0.00202550193923067	31198.9811108242\\
0.00212145178491063	33528.2196527006\\
0.00222194686093952	36119.8130184065\\
0.00232720247896041	39008.7958830407\\
0.00243744415012222	42229.3066835236\\
0.00255290806823952	45807.6432484639\\
0.00267384161583995	49748.5510351781\\
0.00280050389418363	54010.3367446198\\
0.00293316627839004	58464.3045001264\\
0.00307211299886176	62839.7877310484\\
0.00321764175025074	66676.3281940183\\
0.00337006432927193	69342.2589713486\\
0.00352970730273065	70197.0202196136\\
0.00369691270719502	68883.4049099921\\
0.00387203878181256	65546.9550751979\\
0.00405546073584083	60764.5566541006\\
0.0042475715525369	55248.0987180716\\
0.00444878283112759	49583.4927725572\\
0.00465952566866468	44138.4005618319\\
0.00488025158365443	39091.9165636679\\
0.00511143348344017	34500.5287629342\\
0.00535356667741072	30354.4982657362\\
0.00560716993820546	26614.3970050245\\
0.00587278661318948	23231.7341972398\\
0.0061509857885805	20159.8636061646\\
0.00644236350872137	17360.0774409758\\
0.00674754405311069	14806.4651858719\\
0.00706718127392749	12492.820298108\\
0.00740195999691564	10446.0009376167\\
0.00775259748862946	8751.90603420714\\
0.00811984499318401	7592.76936393838\\
0.00850448934180268	7241.35909477091\\
0.00890735463861044	7899.62567218086\\
0.00932930402628469	9532.53718309729\\
0.0097712415353465	11979.1705854152\\
0.0102341140210545	14937.2451940132\\
0.0107189131920513	16987.1866759176\\
0.0112266777351081	15854.7013322712\\
0.0117584955405216	15462.5743134597\\
0.0123155060329283	18195.002351271\\
0.0128989026125331	22479.1306182853\\
0.0135099352119803	27725.7259936824\\
0.0141499129743458	34081.0163829895\\
0.0148202070579886	42039.6995670608\\
0.0155222535742705	52493.0690457678\\
0.0162575566644379	67074.2287225255\\
0.017027691722259	89057.4201964539\\
0.0178343087693191	125767.853893081\\
0.0186791359902078	194186.358118339\\
0.0195639834351706	297970.960383513\\
0.0204907468981585	264158.803700479\\
0.021461411978584	172281.556976075\\
0.0224780583354873	121181.883902887\\
0.0235428641432242	92493.9282161415\\
0.024658110758226	74557.7645615716\\
0.0258261876068267	62335.3445755195\\
0.0270495973046313	53457.6730262827\\
0.0283309610183932	46690.097634485\\
0.0296730240818887	41332.3113018142\\
0.0310786618778201	36978.3614079152\\
0.0325508859983506	33675.0444999422\\
0.0340928506974681	31013.2428516013\\
0.0357078596490046	28064.5262726939\\
0.037399373024788	25570.2347231109\\
0.0391710149080926	23459.16907245\\
0.0410265810582719	22001.7368660174\\
0.0429700470432084	19985.9139971946\\
0.045005576757005	18163.9942507688\\
0.0471375313411672	16609.9463420304\\
0.04937047852839	14913.5711320409\\
0.0517092024289676	12756.4157089407\\
0.0541587137807947	9969.27794982435\\
0.0567242606849198	6428.98785742867\\
0.0594113398496503	35547.6123316057\\
0.0622257083673023	24787.9044051112\\
0.0651733960488243	18439.2530316479\\
0.0682607183427239	15845.0353091426\\
0.0714942898659758	14177.1484235018\\
0.0748810385759002	12814.8357444048\\
0.0784282206133768	11848.9694539879\\
0.0821434358491943	10811.6534396315\\
0.086034644166845	9938.61320028277\\
0.0901101825166502	8840.93394093643\\
0.0943787827777538	7122.5835683321\\
0.0988495904662559	13550.1055209958\\
0.103532184329566	11173.6560892963\\
0.108436596868961	9333.50868159657\\
0.113573335834311	8441.72172888416\\
0.118953406737032	7708.54157661729\\
0.124588336429501	7064.83631924561\\
0.13049019780144	6316.5854905198\\
0.136671635646201	4500.15229904537\\
0.143145893752348	7606.12839071377\\
0.149926843278605	6476.84702587455\\
0.157029012472938	5908.73442073516\\
0.164467617799466	5419.79292822968\\
0.172258596539879	4745.14855255057\\
0.180418640939207	6449.49292705257\\
0.188965233969121	5089.7372950556\\
0.197916686785356	4642.84205739115\\
0.207292177959537	4245.15667516574\\
0.21711179456945	3584.8699014589\\
0.227396575235793	4237.2532139519\\
0.238168555197616	3850.56081315938\\
0.249450813523032	3488.11414547217\\
0.261267522556333	3924.60738964754\\
0.273643999707467	3394.58298313857\\
0.286606761694825	3104.2076124859\\
0.300183581357559	3422.10218199048\\
0.31440354715915	2942.42190972306\\
0.329297125509715	2662.94164991402\\
0.344896226040576	2766.25878088833\\
0.361234269970943	2516.5878373145\\
0.378346261713193	2703.59669774558\\
0.396268863870148	2318.8407629299\\
0.415040475785048	2083.98618255398\\
0.434701315812503	2118.50118868532\\
0.455293507486695	2076.19924374777\\
0.476861169771447	1921.93301458963\\
0.499450511585514	1926.24903202112\\
0.523109930805626	1729.45803549434\\
0.547890117959394	1693.89021290672\\
0.573844164830239	1612.67819926795\\
0.601027678207038	1511.75967983429\\
0.629498899022189	1466.20248844751\\
0.659318827133355	1427.10183466653\\
0.690551352016233	1280.7610414282\\
0.723263389648353	1249.77626495897\\
0.757525025877191	1204.78965496437\\
0.793409666579749	1155.25379150867\\
0.83099419493534	1104.81233610238\\
0.870359136148517	1054.59554972176\\
0.911588829975082	1005.10488191484\\
0.954771611420806	956.243751658956\\
1	906.36520473696\\
};
\addlegendentry{$\big\|\widetilde{\mathbf{G}}(\mathrm{i}\omega)\big\|_2$}

\end{axis}
\end{tikzpicture}%

